A Diagrammatic Approach to Information Transmission in Generalised Switches

The quantum switch is a higher-order operation that takes as an input two quantum processes and combines them in a coherent superposition of two alternative orders. Here we provide an approach to the quantum switch based on the methods of categorical quantum mechanics. Specifically, we represent the quantum switch as a sum of diagrams in the category of finite dimensional Hilbert spaces, or, equivalently, as a sum of diagrams built from Selinger's CPM construction. The sum-of-diagrams picture provides intuition for the activation of classical capacity of completely depolarising channels (CDPCs) and allows for generalisation to N-channel switches. We demonstrate the use of these partially diagrammatic methods by deriving a permutation condition for computing the output of any N-channel switch of CDPCs, we then use that condition to prove that amongst all possible terms, the interference terms associated to cyclic permutations of the N channels are the information-transmitting terms with maximum normalisation

==> figs/DP.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.5) {};
		\node [style=none] (1) at (2.75, 1.5) {};
		\node [style=none] (2) at (-0.5, -1.5) {};
		\node [style=none] (3) at (2.75, -1.5) {};
		\node [style=none] (4) at (-1, 0.25) {$\frac{1}{d}$};
		\node [style=none] (5) at (-2, 0.25) {=};
		\node [style=none] (6) at (-3.25, 0.25) {$\pazocal{D}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.25] (2.center) to (3.center);
		\draw [bend right=90, looseness=1.25] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/QMSBASIS2.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphconj] (0) at (-8.25, -0.5) {$1$};
		\node [style=morphconj] (1) at (-8.25, -1.75) {$2$};
		\node [style=morph] (2) at (-6.75, -0.5) {$1$};
		\node [style=morph] (3) at (-6.75, -1.75) {$2$};
		\node [style=none] (4) at (-8.25, 0.25) {};
		\node [style=none] (5) at (-6.75, 0.25) {};
		\node [style=none] (6) at (-8.25, -2.5) {};
		\node [style=none] (7) at (-6.75, -2.5) {};
		\node [style=kstateconj] (8) at (-6, -2.5) {0};
		\node [style=none] (10) at (-6, -1.75) {};
		\node [style=kstate] (11) at (-5.25, -2.5) {0};
		\node [style=none] (12) at (-5.25, -1.75) {};
		\node [style=morphconj] (25) at (2, -0.5) {$2$};
		\node [style=morphconj] (26) at (2, -1.75) {$1$};
		\node [style=morph] (27) at (3.5, -0.5) {$1$};
		\node [style=morph] (28) at (3.5, -1.75) {$2$};
		\node [style=none] (29) at (2, 0.25) {};
		\node [style=none] (30) at (3.5, 0.25) {};
		\node [style=none] (31) at (2, -2.5) {};
		\node [style=none] (32) at (3.5, -2.5) {};
		\node [style=kstateconj] (33) at (4.25, -2.5) {1};
		\node [style=none] (34) at (4.25, -1.75) {};
		\node [style=kstate] (35) at (5, -2.5) {0};
		\node [style=none] (36) at (5, -1.75) {};
		\node [style=morphconj] (37) at (7, -0.5) {$1$};
		\node [style=morphconj] (38) at (7, -1.75) {$2$};
		\node [style=morph] (39) at (8.5, -0.5) {$2$};
		\node [style=morph] (40) at (8.5, -1.75) {$1$};
		\node [style=none] (41) at (7, 0.25) {};
		\node [style=none] (42) at (8.5, 0.25) {};
		\node [style=none] (43) at (7, -2.5) {};
		\node [style=none] (44) at (8.5, -2.5) {};
		\node [style=kstateconj] (45) at (9.25, -2.5) {0};
		\node [style=none] (46) at (9.25, -1.75) {};
		\node [style=kstate] (47) at (10, -2.5) {1};
		\node [style=none] (48) at (10, -1.75) {};
		\node [style=morphconj] (49) at (-3, -0.5) {$2$};
		\node [style=morphconj] (50) at (-3, -1.75) {$1$};
		\node [style=morph] (51) at (-1.5, -0.5) {$2$};
		\node [style=morph] (52) at (-1.5, -1.75) {$1$};
		\node [style=none] (53) at (-3, 0.25) {};
		\node [style=none] (54) at (-1.5, 0.25) {};
		\node [style=none] (55) at (-3, -2.5) {};
		\node [style=none] (56) at (-1.5, -2.5) {};
		\node [style=kstateconj] (57) at (-0.75, -2.5) {1};
		\node [style=none] (58) at (-0.75, -1.75) {};
		\node [style=kstate] (59) at (0, -2.5) {1};
		\node [style=none] (60) at (0, -1.75) {};
		\node [style=none] (61) at (-4.5, -1) {+};
		\node [style=none] (63) at (0.5, -1) {+};
		\node [style=none] (64) at (5.5, -1) {+};
		\node [style=none] (65) at (-5.5, -1) {$\frac{1}{2}$};
		\node [style=none] (69) at (-0.25, -1) {$\frac{1}{2}$};
		\node [style=none] (70) at (4.75, -1) {$\frac{1}{2}$};
		\node [style=none] (71) at (9.75, -1) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (2);
		\draw (4.center) to (0);
		\draw (2) to (5.center);
		\draw (3) to (7.center);
		\draw (1) to (6.center);
		\draw (8) to (10.center);
		\draw (11) to (12.center);
		\draw [style=Blue, in=120, out=60, looseness=1.25] (25) to (28);
		\draw [style=Red, in=120, out=60, looseness=1.25] (26) to (27);
		\draw (25) to (26);
		\draw (28) to (27);
		\draw (29.center) to (25);
		\draw (27) to (30.center);
		\draw (28) to (32.center);
		\draw (26) to (31.center);
		\draw (33) to (34.center);
		\draw (35) to (36.center);
		\draw [style=Red, in=120, out=60, looseness=1.25] (37) to (40);
		\draw [style=Blue, in=120, out=60, looseness=1.25] (38) to (39);
		\draw (37) to (38);
		\draw (40) to (39);
		\draw (41.center) to (37);
		\draw (39) to (42.center);
		\draw (40) to (44.center);
		\draw (38) to (43.center);
		\draw (45) to (46.center);
		\draw (47) to (48.center);
		\draw [style=Red, bend left=60] (0) to (2);
		\draw [style=Blue, bend left=60] (1) to (3);
		\draw (49) to (50);
		\draw (52) to (51);
		\draw (53.center) to (49);
		\draw (51) to (54.center);
		\draw (52) to (56.center);
		\draw (50) to (55.center);
		\draw (57) to (58.center);
		\draw (59) to (60.center);
		\draw [style=Blue, in=120, out=60] (49) to (51);
		\draw [style=Red, bend left=60] (50) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/QMSDP.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=kstateconj] (8) at (-6.25, -2.5) {0};
		\node [style=none] (10) at (-6.25, -1.75) {};
		\node [style=kstate] (11) at (-5.5, -2.5) {0};
		\node [style=none] (12) at (-5.5, -1.75) {};
		\node [style=kstateconj] (33) at (3.25, -2.5) {1};
		\node [style=none] (34) at (3.25, -1.75) {};
		\node [style=kstate] (35) at (4, -2.5) {0};
		\node [style=none] (36) at (4, -1.75) {};
		\node [style=kstateconj] (45) at (8, -2.5) {0};
		\node [style=none] (46) at (8, -1.75) {};
		\node [style=kstate] (47) at (8.75, -2.5) {1};
		\node [style=none] (48) at (8.75, -1.75) {};
		\node [style=kstateconj] (57) at (-1.5, -2.5) {1};
		\node [style=none] (58) at (-1.5, -1.75) {};
		\node [style=kstate] (59) at (-0.75, -2.5) {1};
		\node [style=none] (60) at (-0.75, -1.75) {};
		\node [style=none] (61) at (-4.5, -1) {+};
		\node [style=none] (63) at (0.25, -1) {+};
		\node [style=none] (64) at (5, -1) {+};
		\node [style=none] (65) at (-5.75, -1) {$\frac{1}{2d^2}$};
		\node [style=none] (66) at (-0.75, -0.75) {};
		\node [style=none] (67) at (4, -0.75) {};
		\node [style=none] (68) at (8.75, -0.75) {};
		\node [style=none] (69) at (-1, -1) {$\frac{1}{2d^2}$};
		\node [style=none] (70) at (3.75, -1) {$\frac{1}{2d^2}$};
		\node [style=none] (71) at (8.5, -1) {$\frac{1}{2d^2}$};
		\node [style=none] (72) at (-8.5, 0) {};
		\node [style=none] (73) at (-7, 0) {};
		\node [style=none] (74) at (-8.5, -1.25) {};
		\node [style=none] (75) at (-7, -1.25) {};
		\node [style=none] (76) at (-8.5, -1.25) {};
		\node [style=none] (77) at (-7, -1.25) {};
		\node [style=none] (78) at (-8.5, -2.5) {};
		\node [style=none] (79) at (-7, -2.5) {};
		\node [style=none] (80) at (-3.75, -2.5) {};
		\node [style=none] (81) at (-2.25, -2.5) {};
		\node [style=none] (82) at (-3.75, -1.25) {};
		\node [style=none] (83) at (-2.25, -1.25) {};
		\node [style=none] (84) at (-3.75, -1.25) {};
		\node [style=none] (85) at (-2.25, -1.25) {};
		\node [style=none] (86) at (-3.75, 0) {};
		\node [style=none] (87) at (-2.25, 0) {};
		\node [style=none] (88) at (1, 0) {};
		\node [style=none] (89) at (2.5, -1.5) {};
		\node [style=none] (90) at (1, -1) {};
		\node [style=none] (91) at (2.5, -2.5) {};
		\node [style=none] (92) at (2.5, 0) {};
		\node [style=none] (93) at (2.5, -1) {};
		\node [style=none] (94) at (1, -1.5) {};
		\node [style=none] (95) at (1, -2.5) {};
		\node [style=none] (96) at (7.25, 0) {};
		\node [style=none] (97) at (5.75, -1.5) {};
		\node [style=none] (98) at (7.25, -1) {};
		\node [style=none] (99) at (5.75, -2.5) {};
		\node [style=none] (100) at (5.75, 0) {};
		\node [style=none] (101) at (5.75, -1) {};
		\node [style=none] (102) at (7.25, -1.5) {};
		\node [style=none] (103) at (7.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (10.center);
		\draw (11) to (12.center);
		\draw (33) to (34.center);
		\draw (35) to (36.center);
		\draw (45) to (46.center);
		\draw (47) to (48.center);
		\draw (57) to (58.center);
		\draw (59) to (60.center);
		\draw [style=Red, bend right=90] (72.center) to (73.center);
		\draw [style=Red, bend left=90] (74.center) to (75.center);
		\draw [style=Blue, bend right=90] (76.center) to (77.center);
		\draw [style=Blue, bend left=90] (78.center) to (79.center);
		\draw [style=Red, bend left=90] (80.center) to (81.center);
		\draw [style=Red, bend right=90] (82.center) to (83.center);
		\draw [style=Blue, bend left=90] (84.center) to (85.center);
		\draw [style=Blue, bend right=90] (86.center) to (87.center);
		\draw [style=Blue, bend right=45, looseness=0.75] (88.center) to (89.center);
		\draw [style=Blue, bend left=45, looseness=0.75] (90.center) to (91.center);
		\draw [style=Red, bend right=45, looseness=0.75] (94.center) to (92.center);
		\draw [style=Red, bend left=45, looseness=0.75] (95.center) to (93.center);
		\draw [bend left=90, looseness=1.50] (94.center) to (90.center);
		\draw [bend right=90, looseness=1.25] (89.center) to (93.center);
		\draw [style=Blue, bend left=45, looseness=0.75] (96.center) to (97.center);
		\draw [style=Blue, bend right=45, looseness=0.75] (98.center) to (99.center);
		\draw [style=Red, bend left=45, looseness=0.75] (102.center) to (100.center);
		\draw [style=Red, bend right=45, looseness=0.75] (103.center) to (101.center);
		\draw [bend right=90, looseness=1.50] (102.center) to (98.center);
		\draw [bend left=90, looseness=1.25] (97.center) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/capid2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.25) {};
		\node [style=none] (1) at (1, -0.25) {};
		\node [style=none] (2) at (1.75, 0) {=};
		\node [style=none] (4) at (3.25, -0.25) {};
		\node [style=keffectconj] (6) at (3.25, 0.25) {$i$};
		\node [style=none] (7) at (2.5, 0.25) {$\sum_i$};
		\node [style=none] (8) at (4, -0.25) {};
		\node [style=keffect] (9) at (4, 0.25) {$i$};
		\node [style=none] (10) at (-4.25, 0.5) {};
		\node [style=none] (11) at (-4.25, -0.5) {};
		\node [style=none] (12) at (-3.75, 0) {=};
		\node [style=none] (13) at (-2.5, 1) {};
		\node [style=none] (14) at (-2.5, -1) {};
		\node [style=kstateconj] (15) at (-2.5, 0.5) {$i$};
		\node [style=keffectconj] (16) at (-2.5, -0.5) {$i$};
		\node [style=none] (17) at (-3, 0) {$\sum_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw (4.center) to (6);
		\draw (8.center) to (9);
		\draw (10.center) to (11.center);
		\draw (14.center) to (16);
		\draw (15) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cpiexp2dub.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (204) at (-5.5, 3.25) {};
		\node [style=none] (205) at (-2.5, 3.25) {};
		\node [style=none] (206) at (-5.5, 2.25) {};
		\node [style=none] (207) at (-2.5, 2.25) {};
		\node [style=none] (208) at (-5.5, 1.75) {};
		\node [style=none] (209) at (-2.5, 1.75) {};
		\node [style=none] (210) at (-5.5, 0.75) {};
		\node [style=none] (211) at (-2.5, 0.75) {};
		\node [style=none] (212) at (-5.5, 0.25) {};
		\node [style=none] (213) at (-2.5, 0.25) {};
		\node [style=none] (214) at (-5.5, -0.75) {};
		\node [style=none] (215) at (-2.5, -0.75) {};
		\node [style=none] (216) at (-5.5, -1.25) {};
		\node [style=none] (217) at (-2.5, -1.25) {};
		\node [style=none] (218) at (-5.5, -2.25) {};
		\node [style=none] (219) at (-2.5, -2.25) {};
		\node [style=none] (220) at (-5.5, -2.75) {};
		\node [style=none] (221) at (-2.5, -2.75) {};
		\node [style=none] (222) at (-5.5, -3.75) {};
		\node [style=none] (223) at (-2.5, -3.75) {};
		\node [style=none] (257) at (-5.75, 0.5) {};
		\node [style=none] (258) at (-5.75, -1) {};
		\node [style=none] (259) at (-5.75, -2.5) {};
		\node [style=none] (260) at (-2.25, 2) {};
		\node [style=none] (263) at (-2.25, -2.5) {};
		\node [style=none] (265) at (-1.5, 2) {$\pi'(1)$};
		\node [style=none] (266) at (-1.5, 0.5) {$\pi'(2)$};
		\node [style=none] (267) at (-1.5, -1) {$\pi'(N-1)$};
		\node [style=none] (268) at (-1.5, -2.5) {$\pi'(N)$};
		\node [style=none] (279) at (2.75, 3.75) {};
		\node [style=none] (280) at (5.75, 3.75) {};
		\node [style=none] (281) at (2.75, 3.25) {};
		\node [style=none] (282) at (5.75, 3.25) {};
		\node [style=none] (283) at (2.75, 2.25) {};
		\node [style=none] (284) at (5.75, 2.25) {};
		\node [style=none] (285) at (2.75, 1.75) {};
		\node [style=none] (286) at (5.75, 1.75) {};
		\node [style=none] (287) at (2.75, 0.75) {};
		\node [style=none] (288) at (5.75, 0.75) {};
		\node [style=none] (289) at (2.75, 0.25) {};
		\node [style=none] (290) at (5.75, 0.25) {};
		\node [style=none] (291) at (2.75, -0.75) {};
		\node [style=none] (292) at (5.75, -0.75) {};
		\node [style=none] (293) at (2.75, -1.25) {};
		\node [style=none] (294) at (5.75, -1.25) {};
		\node [style=none] (295) at (2.75, -2.25) {};
		\node [style=none] (296) at (5.75, -2.25) {};
		\node [style=none] (297) at (2.75, -2.75) {};
		\node [style=none] (298) at (5.75, -2.75) {};
		\node [style=none] (299) at (2.75, -3.75) {};
		\node [style=none] (300) at (5.75, -3.75) {};
		\node [style=none] (301) at (2.75, -4.25) {};
		\node [style=none] (302) at (5.75, -4.25) {};
		\node [style=none] (304) at (2.5, 0.5) {};
		\node [style=none] (305) at (2.5, -1) {};
		\node [style=none] (306) at (2.5, -2.5) {};
		\node [style=none] (307) at (6, 2) {};
		\node [style=none] (308) at (6, -2.5) {};
		\node [style=none] (309) at (2, 3.5) {0};
		\node [style=none] (314) at (7, 3.5) {$0$};
		\node [style=none] (318) at (2.75, 4.25) {};
		\node [style=none] (319) at (5.75, 4.25) {};
		\node [style=none] (320) at (2.75, -4.75) {};
		\node [style=none] (321) at (5.75, -4.75) {};
		\node [style=none] (322) at (2, -4) {N+1};
		\node [style=none] (323) at (7.25, -4) {$N+1$};
		\node [style=none] (324) at (-4, 4.25) {Original};
		\node [style=none] (325) at (4.25, 4.25) {Modified};
		\node [style=none] (326) at (-6.5, 2) {$\pi(1)$};
		\node [style=none] (327) at (-6.5, 0.5) {$\pi(2)$};
		\node [style=none] (328) at (-6.5, -1) {$\pi(N-1)$};
		\node [style=none] (329) at (-6.5, -2.5) {$\pi(N)$};
		\node [style=none] (330) at (7, 2) {$\pi'(1)$};
		\node [style=none] (331) at (7, 0.5) {$\pi'(2)$};
		\node [style=none] (332) at (7, -1) {$\pi'(N-1)$};
		\node [style=none] (333) at (7, -2.5) {$\pi'(N)$};
		\node [style=none] (334) at (2, 2) {$\pi(1)$};
		\node [style=none] (335) at (2, 0.5) {$\pi(2)$};
		\node [style=none] (336) at (2, -1) {$\pi(N-1)$};
		\node [style=none] (337) at (2, -2.5) {$\pi(N)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (206.center) to (204.center);
		\draw (205.center) to (207.center);
		\draw (209.center) to (211.center);
		\draw (208.center) to (210.center);
		\draw (212.center) to (214.center);
		\draw (213.center) to (215.center);
		\draw (216.center) to (218.center);
		\draw (217.center) to (219.center);
		\draw (221.center) to (223.center);
		\draw (222.center) to (220.center);
		\draw (206.center) to (215.center);
		\draw (208.center) to (217.center);
		\draw (213.center) to (216.center);
		\draw (214.center) to (211.center);
		\draw (220.center) to (209.center);
		\draw (218.center) to (207.center);
		\draw (210.center) to (219.center);
		\draw (221.center) to (212.center);
		\draw (283.center) to (281.center);
		\draw (282.center) to (284.center);
		\draw (286.center) to (288.center);
		\draw (285.center) to (287.center);
		\draw (289.center) to (291.center);
		\draw (290.center) to (292.center);
		\draw (293.center) to (295.center);
		\draw (294.center) to (296.center);
		\draw (298.center) to (300.center);
		\draw (299.center) to (297.center);
		\draw (283.center) to (292.center);
		\draw (285.center) to (294.center);
		\draw (290.center) to (293.center);
		\draw (291.center) to (288.center);
		\draw (297.center) to (286.center);
		\draw (295.center) to (284.center);
		\draw (287.center) to (296.center);
		\draw (298.center) to (289.center);
		\draw [style=Beige] (320.center) to (301.center);
		\draw [style=Beige] (301.center) to (302.center);
		\draw [style=Beige] (302.center) to (321.center);
		\draw [style=Beige] (279.center) to (280.center);
		\draw [style=Beige] (280.center) to (319.center);
		\draw [style=Beige] (279.center) to (318.center);
		\draw [style=Beige] (281.center) to (282.center);
		\draw [style=Beige] (299.center) to (300.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cpiexpdub.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (202) at (-1.5, 3.75) {};
		\node [style=none] (203) at (1.5, 3.75) {};
		\node [style=none] (204) at (-1.5, 3.25) {};
		\node [style=none] (205) at (1.5, 3.25) {};
		\node [style=none] (206) at (-1.5, 2.25) {};
		\node [style=none] (207) at (1.5, 2.25) {};
		\node [style=none] (208) at (-1.5, 1.75) {};
		\node [style=none] (209) at (1.5, 1.75) {};
		\node [style=none] (210) at (-1.5, 0.75) {};
		\node [style=none] (211) at (1.5, 0.75) {};
		\node [style=none] (212) at (-1.5, 0.25) {};
		\node [style=none] (213) at (1.5, 0.25) {};
		\node [style=none] (214) at (-1.5, -0.75) {};
		\node [style=none] (215) at (1.5, -0.75) {};
		\node [style=none] (216) at (-1.5, -1.25) {};
		\node [style=none] (217) at (1.5, -1.25) {};
		\node [style=none] (218) at (-1.5, -2.25) {};
		\node [style=none] (219) at (1.5, -2.25) {};
		\node [style=none] (220) at (-1.5, -2.75) {};
		\node [style=none] (221) at (1.5, -2.75) {};
		\node [style=none] (222) at (-1.5, -3.75) {};
		\node [style=none] (223) at (1.5, -3.75) {};
		\node [style=none] (224) at (-1.5, -4.25) {};
		\node [style=none] (225) at (1.5, -4.25) {};
		\node [style=none] (256) at (-2.25, 2) {$\pi(a+1)$};
		\node [style=none] (257) at (-1.75, 0.5) {};
		\node [style=none] (258) at (-1.75, -1) {};
		\node [style=none] (259) at (-1.75, -2.5) {};
		\node [style=none] (260) at (1.75, 2) {};
		\node [style=none] (261) at (3.25, 0.5) {$\pi'({\pi'}^{-1}(\pi(a+1)) -1)$};
		\node [style=none] (262) at (2.25, -1) {$\pi(a+1)$};
		\node [style=none] (263) at (1.75, -2.5) {};
		\node [style=none] (264) at (-2.25, 3.5) {$\pi(a)$};
		\node [style=none] (265) at (-3.75, -1) {$\pi'({\pi'}^{-1}(\pi(a+1)) -1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (206.center) to (204.center);
		\draw (205.center) to (207.center);
		\draw (209.center) to (211.center);
		\draw (208.center) to (210.center);
		\draw (212.center) to (214.center);
		\draw [style=double edge] (213.center) to (215.center);
		\draw (216.center) to (218.center);
		\draw (217.center) to (219.center);
		\draw (221.center) to (223.center);
		\draw (222.center) to (220.center);
		\draw [style=double edge] (206.center) to (215.center);
		\draw (208.center) to (217.center);
		\draw [style=double edge] (213.center) to (216.center);
		\draw (214.center) to (211.center);
		\draw (220.center) to (209.center);
		\draw (218.center) to (207.center);
		\draw (210.center) to (219.center);
		\draw (221.center) to (212.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cpm2.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphconj] (49) at (0.25, -0.5) {$K$};
		\node [style=none] (50) at (0.25, -1.25) {};
		\node [style=morph] (51) at (1.75, -0.5) {$K$};
		\node [style=none] (52) at (1.75, -1.25) {};
		\node [style=none] (53) at (0.25, 0.25) {};
		\node [style=none] (54) at (1.75, 0.25) {};
		\node [style=none] (56) at (5, -0.5) {$\sum_{i} K_{i} (-) K^{\dagger}_{i}$};
		\node [style=none] (57) at (-0.25, -1.25) {};
		\node [style=none] (58) at (2.25, -1.25) {};
		\node [style=morphconj] (59) at (-4.75, -0.5) {$K$};
		\node [style=none] (60) at (-4.75, -1.25) {};
		\node [style=morph] (61) at (-3.25, -0.5) {$K$};
		\node [style=none] (62) at (-3.25, -1.25) {};
		\node [style=none] (63) at (-4.75, 0.25) {};
		\node [style=none] (64) at (-3.25, 0.25) {};
		\node [style=none] (65) at (-5.25, -1.25) {};
		\node [style=none] (66) at (-2.75, -1.25) {};
		\node [style=none] (67) at (-2, -0.5) {=};
		\node [style=none] (68) at (-1, -0.5) {$\sum_{i}$};
		\node [style=none] (69) at (0.75, 0.25) {};
		\node [style=none] (70) at (1.25, 0.25) {};
		\node [style=keffectconj] (71) at (0.7, 0.25) {$i$};
		\node [style=keffect] (72) at (1.3, 0.25) {$i$};
		\node [style=none] (73) at (3, -0.5) {$\equiv$};
		\node [style=none] (74) at (-6.25, -0.5) {$\equiv$};
		\node [style=none] (75) at (-7.75, -0.5) {$\pazocal{N}(-)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49) to (50.center);
		\draw (52.center) to (51);
		\draw (53.center) to (49);
		\draw (51) to (54.center);
		\draw (59) to (60.center);
		\draw (62.center) to (61);
		\draw (63.center) to (59);
		\draw (61) to (64.center);
		\draw [bend left=60] (59) to (61);
		\draw [in=-105, out=60] (49) to (69.center);
		\draw [in=120, out=-90] (70.center) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cpm4.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphconj] (59) at (0.75, 0) {$i$};
		\node [style=none] (60) at (0.75, -0.75) {};
		\node [style=morph] (61) at (2.25, 0) {$i$};
		\node [style=none] (62) at (2.25, -0.75) {};
		\node [style=none] (63) at (0.75, 0.75) {};
		\node [style=none] (64) at (2.25, 0.75) {};
		\node [style=none] (65) at (0.25, -0.75) {};
		\node [style=none] (66) at (2.75, -0.75) {};
		\node [style=none] (74) at (-0.75, 0) {$\equiv$};
		\node [style=none] (75) at (-2.25, 0) {$\pazocal{N}^{(i)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59) to (60.center);
		\draw (62.center) to (61);
		\draw (63.center) to (59);
		\draw (61) to (64.center);
		\draw [bend left=60] (59) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cptheone.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.575, 0.25) {};
		\node [style=none] (1) at (4.575, -0.25) {};
		\node [style=none] (3) at (4.775, 0.25) {};
		\node [style=none] (4) at (4.8, -0.25) {};
		\node [style=none] (5) at (4.575, 1.25) {};
		\node [style=none] (6) at (4.575, 0.75) {};
		\node [style=none] (7) at (4.775, 1.25) {};
		\node [style=none] (8) at (4.775, 0.75) {};
		\node [style=morph] (9) at (4.75, 0.5) {$\pazocal{N}$};
		\node [style=none] (11) at (4.6, -0.25) {};
		\node [style=none] (13) at (4.75, -0.25) {};
		\node [style=none] (14) at (4.2, -0.25) {};
		\node [style=none] (15) at (5.2, -0.25) {};
		\node [style=none] (16) at (4.7, -1) {};
		\node [style=none] (17) at (4.7, -0.5) {$\rho$};
		\node [style=none] (18) at (3.5, 0.25) {$\equiv$};
		\node [style=none] (19) at (2, 0.25) {$\pazocal{N}(\rho)$};
		\node [style=none] (20) at (-0.4, 0.75) {};
		\node [style=none] (21) at (-0.4, -0.25) {};
		\node [style=none] (22) at (-0.25, 0.75) {};
		\node [style=none] (23) at (-0.25, -0.25) {};
		\node [style=none] (24) at (-1.05, 0.25) {$\equiv$};
		\node [style=none] (26) at (-2.35, 0.75) {};
		\node [style=kstateconj] (27) at (-2.35, -0.25) {$i$};
		\node [style=none] (28) at (-1.7, 0.75) {};
		\node [style=kstate] (29) at (-1.7, -0.25) {$j$};
		\node [style=none] (30) at (-4.25, 0.25) {$\approx$};
		\node [style=none] (31) at (-5.5, 0.25) {$\sum_{ij} \alpha_{ij} \ket{i}\bra{j}$};
		\node [style=none] (32) at (-3.3, 0.25) {$\sum_{ij} \alpha_{ij}$};
		\node [style=none] (33) at (-0.8, -0.25) {};
		\node [style=none] (34) at (0.2, -0.25) {};
		\node [style=none] (35) at (-0.3, -1) {};
		\node [style=none] (36) at (-0.3, -0.5) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (26.center) to (27);
		\draw (28.center) to (29);
		\draw (33.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cycleswitch5a.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=classhad] (13) at (-9.5, -2.5) {$N$};
		\node [style=classhad] (15) at (-6.5, -0.25) {$1$};
		\node [style=none] (18) at (-9.5, -3.75) {};
		\node [style=kstateconj] (20) at (-5.75, -1.25) {$\pi$};
		\node [style=none] (21) at (-5.75, -0.5) {};
		\node [style=kstate] (22) at (-4.95, -1.25) {$\pi'$};
		\node [style=none] (23) at (-4.95, -0.5) {};
		\node [style=classhad] (54) at (-9.5, 3) {$1$};
		\node [style=classhad] (57) at (-6.5, 0.75) {$N$};
		\node [style=none] (59) at (-9.5, 3.75) {};
		\node [style=none] (62) at (-4.25, 0.25) {=};
		\node [style=none] (65) at (-2.5, -3.75) {};
		\node [style=kstateconj] (66) at (1.5, -1.25) {$\pi$};
		\node [style=none] (67) at (1.5, -0.5) {};
		\node [style=kstate] (68) at (2.3, -1.25) {$\pi'$};
		\node [style=none] (69) at (2.3, -0.5) {};
		\node [style=none] (72) at (-2.5, 3.75) {};
		\node [style=none] (73) at (0.5, 3.75) {};
		\node [style=none] (74) at (0.5, -3.75) {};
		\node [style=none] (75) at (-2.5, 3.25) {};
		\node [style=none] (76) at (-2.5, 2.75) {};
		\node [style=none] (77) at (-2.5, 2.25) {};
		\node [style=none] (78) at (-2.5, -1.75) {};
		\node [style=none] (79) at (-2.5, -2.25) {};
		\node [style=none] (80) at (-2.5, -2.75) {};
		\node [style=none] (81) at (0.5, 0.5) {};
		\node [style=none] (82) at (0.5, 1) {};
		\node [style=none] (83) at (0.5, -0.5) {};
		\node [style=none] (85) at (0.5, -1) {};
		\node [style=none] (87) at (-2.75, 3) {$1$};
		\node [style=none] (88) at (0.75, 0.75) {$N$};
		\node [style=none] (91) at (0.75, -0.75) {$1$};
		\node [style=none] (92) at (-3, -2.5) {$N$};
		\node [style=none] (95) at (4.5, -2) {};
		\node [style=kstateconj] (96) at (6.5, -1.25) {$\pi$};
		\node [style=none] (97) at (6.5, -0.5) {};
		\node [style=kstate] (98) at (7.3, -1.25) {$\pi'$};
		\node [style=none] (99) at (7.3, -0.5) {};
		\node [style=none] (102) at (4.5, 2.5) {};
		\node [style=none] (103) at (5.75, 2.5) {};
		\node [style=none] (104) at (5.75, -2) {};
		\node [style=none] (105) at (3.5, 0.25) {$=$};
		\node [style=classhad] (106) at (-6.5, -1.25) {$2$};
		\node [style=classhad] (107) at (-9.5, 2) {$2$};
		\node [style=classhad] (108) at (-6.5, -2.25) {$3$};
		\node [style=classhad] (109) at (-9.5, 1) {$3$};
		\node [style=classhad] (110) at (-9.5, -1.5) {$N-1$};
		\node [style=classhad] (112) at (-6.5, 1.75) {$N-1$};
		\node [style=classhad] (113) at (-9.5, -0.5) {$N-2$};
		\node [style=classhad] (115) at (-6.5, 2.75) {$N-2$};
		\node [style=none] (116) at (-6.5, 3.75) {};
		\node [style=none] (117) at (-6.5, -3.75) {};
		\node [style=none] (118) at (0.5, -1.5) {};
		\node [style=none] (120) at (0.5, -2) {};
		\node [style=none] (121) at (0.5, -2.5) {};
		\node [style=none] (123) at (0.5, 1.5) {};
		\node [style=none] (124) at (-2.5, -0.25) {};
		\node [style=none] (125) at (-2.5, 0) {};
		\node [style=none] (128) at (-2.5, 1.75) {};
		\node [style=none] (129) at (-2.5, 1.25) {};
		\node [style=none] (130) at (-2.75, 2) {$2$};
		\node [style=none] (131) at (0.75, -1.75) {$2$};
		\node [style=none] (132) at (-2.5, 0.75) {};
		\node [style=none] (133) at (-2.5, 0.5) {};
		\node [style=none] (134) at (0.5, -3) {};
		\node [style=none] (135) at (0.5, -3.25) {};
		\node [style=none] (136) at (0.75, -2.75) {$3$};
		\node [style=none] (137) at (-2.75, 1) {$3$};
		\node [style=none] (138) at (0.5, 2) {};
		\node [style=none] (139) at (0.5, 2.5) {};
		\node [style=none] (140) at (-2.5, -1.25) {};
		\node [style=none] (141) at (-2.5, -0.75) {};
		\node [style=none] (142) at (1, 1.75) {$N-1$};
		\node [style=none] (143) at (-3, -1.75) {$N-1$};
		\node [style=none] (144) at (0.5, 3) {};
		\node [style=none] (145) at (0.5, 3.5) {};
		\node [style=none] (146) at (1, 2.75) {$N-2$};
		\node [style=none] (147) at (-3, -0.5) {$N-2$};
		\node [style=none] (148) at (2, 0.5) {$\frac{1}{d^{N}}$};
		\node [style=none] (149) at (6.75, 0.5) {$\frac{1}{d^2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (18.center);
		\draw (20) to (21.center);
		\draw (22) to (23.center);
		\draw (59.center) to (54);
		\draw (57) to (15);
		\draw (66) to (67.center);
		\draw (68) to (69.center);
		\draw (77.center) to (76.center);
		\draw (79.center) to (78.center);
		\draw (80.center) to (65.center);
		\draw [bend left=165] (81.center) to (83.center);
		\draw (75.center) to (72.center);
		\draw [style=Red] (75.center) to (83.center);
		\draw [style=Red] (76.center) to (85.center);
		\draw [style=Yellow] (81.center) to (80.center);
		\draw [style=Yellow] (79.center) to (82.center);
		\draw (96) to (97.center);
		\draw (98) to (99.center);
		\draw (102.center) to (95.center);
		\draw (104.center) to (103.center);
		\draw (54) to (107);
		\draw (107) to (109);
		\draw (110) to (13);
		\draw (108) to (106);
		\draw (106) to (15);
		\draw (57) to (112);
		\draw (112) to (115);
		\draw (110) to (113);
		\draw [style=dottededge] (113) to (109);
		\draw [style=dottededge] (115) to (116.center);
		\draw [style=dottededge] (108) to (117.center);
		\draw [style=Red] (54) to (15);
		\draw [style=Pink] (107) to (106);
		\draw [style=Blue] (109) to (108);
		\draw [style=Turq] (113) to (115);
		\draw [style=Green] (112) to (110);
		\draw [style=Yellow] (13) to (57);
		\draw [style=Pink] (77.center) to (118.center);
		\draw (118.center) to (85.center);
		\draw [style=Pink] (120.center) to (128.center);
		\draw (129.center) to (128.center);
		\draw [style=Blue] (129.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw [style=Blue] (132.center) to (134.center);
		\draw (134.center) to (135.center);
		\draw (133.center) to (132.center);
		\draw [style=dottededge] (74.center) to (135.center);
		\draw [style=Green] (78.center) to (123.center);
		\draw (123.center) to (82.center);
		\draw [style=Green] (140.center) to (138.center);
		\draw (138.center) to (139.center);
		\draw [style=Turq] (139.center) to (141.center);
		\draw (141.center) to (140.center);
		\draw (145.center) to (144.center);
		\draw [style=Turq] (144.center) to (124.center);
		\draw (124.center) to (125.center);
		\draw [style=dottededge] (145.center) to (73.center);
		\draw [style=dottededge] (125.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/diagrams.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0.75) {};
		\node [style=none] (1) at (3.5, 0.75) {};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=none] (3) at (3.5, -0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (5) at (3.5, -0.5) {};
		\node [style=none] (6) at (-2.5, 0.75) {};
		\node [style=none] (7) at (-1.5, 0.75) {};
		\node [style=none] (8) at (-2.5, -0.5) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (-2.5, -0.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (1.5, 0.25) {=};
		\node [style=none] (13) at (0.5, 0.25) {$d\pazocal{D}$};
		\node [style=none] (14) at (-3, 0.25) {=};
		\node [style=none] (15) at (-4, 0.25) {$\pazocal{I}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90] (0.center) to (1.center);
		\draw [bend left=90] (2.center) to (3.center);
		\draw (6.center) to (10.center);
		\draw (11.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/envirointer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphconj] (0) at (-3, 0.25) {$f$};
		\node [style=none] (2) at (-3, -0.75) {};
		\node [style=none] (4) at (-3, 1.25) {};
		\node [style=none] (5) at (-0.5, 1.25) {};
		\node [style=morphconj] (6) at (-3, 1.25) {$g$};
		\node [style=none] (7) at (-3, 1.25) {};
		\node [style=none] (8) at (-3, 2.25) {};
		\node [style=none] (9) at (-1.75, 2.25) {};
		\node [style=none] (10) at (-0.5, 2.25) {};
		\node [style=none] (11) at (4.75, 0.25) {};
		\node [style=kstateconj] (12) at (4.75, -0.75) {$0$};
		\node [style=morphtrans] (13) at (3.75, 0.25) {$g$};
		\node [style=none] (14) at (3.75, -0.75) {};
		\node [style=none] (15) at (3.75, 1.25) {};
		\node [style=none] (16) at (1.25, 1.25) {};
		\node [style=morphtrans] (17) at (3.75, 1.25) {$f$};
		\node [style=none] (18) at (3.75, 1.25) {};
		\node [style=none] (19) at (3.75, 2.25) {};
		\node [style=none] (20) at (1.25, 2.25) {};
		\node [style=none] (21) at (2.5, 2.25) {};
		\node [style=none] (22) at (5.5, 0.25) {};
		\node [style=kstate] (23) at (5.5, -0.75) {$1$};
		\node [style=none] (25) at (5, 1.25) {$\frac{1}{2}$};
		\node [style=none] (28) at (-3, 2.75) {$O_{g}$};
		\node [style=none] (29) at (-1.75, 2.75) {$E_{g}$};
		\node [style=none] (30) at (-0.5, 2.75) {$E_{f}$};
		\node [style=none] (34) at (3.75, 2.75) {$O_{f}$};
		\node [style=none] (35) at (2.5, 2.75) {$E_{g}$};
		\node [style=none] (36) at (1.25, 2.75) {$E_{f}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (2.center) to (0);
		\draw [in=-90, out=60, looseness=0.75] (0) to (5.center);
		\draw (6) to (8.center);
		\draw (7.center) to (6);
		\draw [in=-90, out=60, looseness=0.75] (6) to (9.center);
		\draw (5.center) to (10.center);
		\draw (12) to (11.center);
		\draw (13) to (15.center);
		\draw (14.center) to (13);
		\draw [in=-90, out=120, looseness=0.75] (13) to (16.center);
		\draw (17) to (19.center);
		\draw (18.center) to (17);
		\draw [in=-90, out=120, looseness=0.75] (17) to (20.center);
		\draw [in=-90, out=90] (16.center) to (21.center);
		\draw (23) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/envirointer4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (6.5, -0.5) {};
		\node [style=kstateconj] (12) at (6.5, -1.5) {$0$};
		\node [style=none] (22) at (7.5, -0.5) {};
		\node [style=kstate] (23) at (7.5, -1.5) {$1$};
		\node [style=none] (25) at (6.75, 0.5) {$\frac{1}{2}$};
		\node [style=none] (28) at (-4, 0) {$O_{g}$};
		\node [style=none] (29) at (-2.75, 0) {$E_{g1}$};
		\node [style=none] (34) at (5.25, 0) {$O_{f}$};
		\node [style=none] (36) at (2, 0) {$E_{f1}$};
		\node [style=none] (38) at (-4, -0.5) {};
		\node [style=none] (39) at (-2.75, -0.5) {};
		\node [style=none] (40) at (-2, -0.5) {};
		\node [style=kstateconj] (41) at (-0.75, -1.25) {$\psi$};
		\node [style=none] (45) at (-0.75, -0.5) {};
		\node [style=kstate] (53) at (4, -1.25) {$\psi$};
		\node [style=none] (57) at (5.25, -0.5) {};
		\node [style=none] (58) at (4, -0.5) {};
		\node [style=none] (59) at (3.25, -0.5) {};
		\node [style=none] (60) at (2, -0.5) {};
		\node [style=none] (61) at (1.25, -0.5) {};
		\node [style=none] (62) at (-2, 0) {$E_{g2}$};
		\node [style=none] (63) at (4, 0) {$E_{g1}$};
		\node [style=none] (64) at (3.25, 0) {$E_{g2}$};
		\node [style=none] (65) at (-0.75, 0) {$E_{f1}$};
		\node [style=none] (66) at (0, 0) {$E_{f2}$};
		\node [style=none] (67) at (1.25, 0) {$E_{f2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (11.center);
		\draw (23) to (22.center);
		\draw [in=-90, out=-90, looseness=2.00] (38.center) to (40.center);
		\draw (41) to (45.center);
		\draw [bend right=90, looseness=2.00] (39.center) to (10.center);
		\draw [bend right=90] (61.center) to (57.center);
		\draw [bend right=90, looseness=2.00] (60.center) to (59.center);
		\draw (53) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/envirotrace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (6.5, -0.5) {};
		\node [style=kstateconj] (12) at (6.5, -1.5) {$0$};
		\node [style=none] (22) at (7.5, -0.5) {};
		\node [style=kstate] (23) at (7.5, -1.5) {$1$};
		\node [style=none] (25) at (6.75, 0.5) {$\frac{1}{2}$};
		\node [style=none] (28) at (-4, 0) {$O_{g}$};
		\node [style=none] (34) at (5.25, 0) {$O_{f}$};
		\node [style=none] (38) at (-4, -0.5) {};
		\node [style=none] (39) at (-2.75, -0.5) {};
		\node [style=none] (40) at (-2, -0.5) {};
		\node [style=kstateconj] (41) at (-0.75, -1.25) {$\psi$};
		\node [style=none] (45) at (-0.75, -0.5) {};
		\node [style=kstate] (53) at (4, -1.25) {$\psi$};
		\node [style=none] (57) at (5.25, -0.5) {};
		\node [style=none] (58) at (4, -0.5) {};
		\node [style=none] (59) at (3.25, -0.5) {};
		\node [style=none] (60) at (2, -0.5) {};
		\node [style=none] (61) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (11.center);
		\draw (23) to (22.center);
		\draw [in=-90, out=-90, looseness=2.00] (38.center) to (40.center);
		\draw (41) to (45.center);
		\draw [bend right=90, looseness=2.00] (39.center) to (10.center);
		\draw [bend right=90] (61.center) to (57.center);
		\draw [bend right=90, looseness=2.00] (60.center) to (59.center);
		\draw (53) to (58.center);
		\draw [bend left=90, looseness=1.25] (45.center) to (60.center);
		\draw [bend right=90] (59.center) to (40.center);
		\draw [bend left=90, looseness=1.50] (10.center) to (61.center);
		\draw [bend left=90] (39.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/fcpm.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphconj] (59) at (-3, -0.25) {$f$};
		\node [style=none] (60) at (-3, -1) {};
		\node [style=morph] (61) at (-1.5, -0.25) {$f$};
		\node [style=none] (62) at (-1.5, -1) {};
		\node [style=none] (63) at (-3, 0.5) {};
		\node [style=none] (64) at (-1.5, 0.5) {};
		\node [style=none] (65) at (-3, 1) {$O_{f}$};
		\node [style=none] (66) at (-2.25, 0.5) {$E_{f}$};
		\node [style=none] (67) at (-1.5, 1) {$O_{f}$};
		\node [style=morphconj] (68) at (1.5, -0.25) {$f$};
		\node [style=none] (69) at (1.5, -1) {};
		\node [style=none] (70) at (1.5, 0.5) {};
		\node [style=none] (71) at (2.5, 0.5) {};
		\node [style=none] (72) at (1.5, 1) {$O_{f}$};
		\node [style=none] (73) at (2.5, 1) {$E_{f}$};
		\node [style=morphconj] (74) at (4.5, -0.25) {$f$};
		\node [style=none] (75) at (4.5, -1) {};
		\node [style=none] (76) at (4.5, 0.5) {};
		\node [style=none] (77) at (3.5, 0.5) {};
		\node [style=none] (78) at (4.5, 1) {$O_{f}$};
		\node [style=none] (79) at (3.5, 1) {$E_{f}$};
		\node [style=none] (80) at (0, 0) {$\approx$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59) to (60.center);
		\draw (62.center) to (61);
		\draw (63.center) to (59);
		\draw (61) to (64.center);
		\draw [bend left=60] (59) to (61);
		\draw (68) to (70.center);
		\draw (69.center) to (68);
		\draw [in=-90, out=60] (68) to (71.center);
		\draw (74) to (76.center);
		\draw (75.center) to (74);
		\draw [in=-90, out=120] (74) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/interm.tikz <==
\begin{tikzpicture}[scale=0.9, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphconj] (179) at (-1.5, 2) {$\pi(1)$};
		\node [style=morph] (180) at (3, 0.75) {$\pi'(2)$};
		\node [style=morph] (181) at (3, 2) {$\pi'(1)$};
		\node [style=morphconj] (182) at (-1.5, 0.75) {$\pi(2)$};
		\node [style=morph] (183) at (3, -0.5) {$\pi'(3)$};
		\node [style=morphconj] (184) at (-1.5, -0.5) {$\pi(3)$};
		\node [style=morph] (185) at (3, -1.75) {$\pi'(N-1)$};
		\node [style=morphconj] (186) at (-1.5, -1.75) {$\pi(N-1)$};
		\node [style=morph] (187) at (3, -3) {$\pi'(N)$};
		\node [style=morphconj] (188) at (-1.5, -3) {$\pi(N)$};
		\node [style=none] (189) at (-1.5, 2.75) {};
		\node [style=none] (190) at (3, 2.75) {};
		\node [style=none] (191) at (-1.5, -3.5) {};
		\node [style=none] (192) at (3, -3.5) {};
		\node [style=kstateconj] (193) at (4.25, -3.5) {$\pi$};
		\node [style=kstate] (194) at (5, -3.5) {$\pi'$};
		\node [style=none] (195) at (4.25, -2.5) {};
		\node [style=none] (196) at (5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (183) to (180);
		\draw (179) to (182);
		\draw (181) to (180);
		\draw (182) to (184);
		\draw [style=dottededge] (186) to (184);
		\draw [style=Red, bend left=60, looseness=0.50] (179) to (181);
		\draw [style=dottededge, in=90, out=-90] (183) to (185);
		\draw (185) to (187);
		\draw (186) to (188);
		\draw [style=Yellow, in=105, out=60, looseness=0.50] (188) to (185);
		\draw [style=Green, in=150, out=60, looseness=0.75] (186) to (187);
		\draw [style=Blue, in=135, out=60, looseness=0.75] (182) to (183);
		\draw [style=Pink, in=105, out=45, looseness=0.75] (184) to (180);
		\draw (189.center) to (179);
		\draw (190.center) to (181);
		\draw (188) to (191.center);
		\draw (192.center) to (187);
		\draw (193) to (195.center);
		\draw (196.center) to (194);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/intriswitch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphconj] (12) at (0.5, 0.25) {$3$};
		\node [style=morphconj] (13) at (0.5, -1) {$1$};
		\node [style=morph] (14) at (1.75, 1.5) {$3$};
		\node [style=morph] (15) at (1.75, -1) {$2$};
		\node [style=none] (18) at (0.5, -1.75) {};
		\node [style=none] (19) at (1.75, -1.75) {};
		\node [style=kstateconj] (20) at (2.75, -1.75) {2};
		\node [style=none] (21) at (2.75, -1) {};
		\node [style=kstate] (22) at (3.3, -1.75) {1};
		\node [style=none] (23) at (3.3, -1) {};
		\node [style=morphconj] (54) at (0.5, 1.5) {$2$};
		\node [style=morph] (57) at (1.75, 0.25) {$1$};
		\node [style=none] (59) at (0.5, 2.25) {};
		\node [style=none] (60) at (1.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (13);
		\draw (15) to (19.center);
		\draw (13) to (18.center);
		\draw (20) to (21.center);
		\draw (22) to (23.center);
		\draw (59.center) to (54);
		\draw (54) to (12);
		\draw (57) to (15);
		\draw (57) to (14);
		\draw (14) to (60.center);
		\draw [style=Red, in=120, out=60] (54) to (15);
		\draw [style=Pink, in=120, out=60, looseness=1.25] (12) to (14);
		\draw [style=Blue, in=120, out=60, looseness=1.25] (13) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/intriswitch2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphconj] (12) at (-6.25, 0) {$3$};
		\node [style=morphconj] (13) at (-6.25, -1.25) {$1$};
		\node [style=morph] (14) at (-5, 1.25) {$3$};
		\node [style=morph] (15) at (-5, -1.25) {$2$};
		\node [style=none] (18) at (-6.25, -2) {};
		\node [style=none] (19) at (-5, -2) {};
		\node [style=kstateconj] (20) at (-4, -2) {2};
		\node [style=none] (21) at (-4, -1.25) {};
		\node [style=kstate] (22) at (-3.45, -2) {1};
		\node [style=none] (23) at (-3.45, -1.25) {};
		\node [style=morphconj] (54) at (-6.25, 1.25) {$2$};
		\node [style=morph] (57) at (-5, 0) {$1$};
		\node [style=none] (59) at (-6.25, 2) {};
		\node [style=none] (60) at (-5, 2) {};
		\node [style=none] (61) at (-2, 0) {=};
		\node [style=none] (66) at (-1, -2) {};
		\node [style=none] (67) at (0.25, -2) {};
		\node [style=kstateconj] (68) at (1.25, -2) {2};
		\node [style=none] (69) at (1.25, -1.25) {};
		\node [style=kstate] (70) at (1.8, -2) {1};
		\node [style=none] (71) at (1.8, -1.25) {};
		\node [style=none] (74) at (-1, 2) {};
		\node [style=none] (75) at (0.25, 2) {};
		\node [style=none] (76) at (3.25, 0) {=};
		\node [style=none] (81) at (4, -2) {};
		\node [style=none] (82) at (5.25, -2) {};
		\node [style=kstateconj] (83) at (6.25, -2) {2};
		\node [style=none] (84) at (6.25, -1.25) {};
		\node [style=kstate] (85) at (6.8, -2) {1};
		\node [style=none] (86) at (6.8, -1.25) {};
		\node [style=none] (89) at (4, 2) {};
		\node [style=none] (90) at (5.25, 2) {};
		\node [style=none] (91) at (-1, 1.5) {};
		\node [style=none] (92) at (-1, 1) {};
		\node [style=none] (93) at (0.25, 1.5) {};
		\node [style=none] (94) at (0.25, 1) {};
		\node [style=none] (95) at (-1, 0.25) {};
		\node [style=none] (96) at (-1, -0.25) {};
		\node [style=none] (97) at (0.25, 0.25) {};
		\node [style=none] (98) at (0.25, -0.25) {};
		\node [style=none] (99) at (0.25, -1) {};
		\node [style=none] (100) at (0.25, -1.5) {};
		\node [style=none] (101) at (-1, -1) {};
		\node [style=none] (102) at (-1, -1.5) {};
		\node [style=none] (103) at (1.5, -0.25) {$\frac{1}{d^3}$};
		\node [style=none] (104) at (6.5, -0.25) {$\frac{1}{d^2}$};
		\node [style=none] (105) at (-1.25, 1.25) {$2$};
		\node [style=none] (106) at (0.5, -1.25) {$2$};
		\node [style=none] (107) at (0.5, 0) {$1$};
		\node [style=none] (108) at (-1.25, -1.25) {$1$};
		\node [style=none] (109) at (-1.25, 0) {$3$};
		\node [style=none] (110) at (0.5, 1.25) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (13);
		\draw (15) to (19.center);
		\draw (13) to (18.center);
		\draw (20) to (21.center);
		\draw (22) to (23.center);
		\draw (59.center) to (54);
		\draw (54) to (12);
		\draw (57) to (15);
		\draw (57) to (14);
		\draw (14) to (60.center);
		\draw [style=Red, in=120, out=60] (54) to (15);
		\draw [style=Pink, in=120, out=60, looseness=1.25] (12) to (14);
		\draw [style=Blue, in=120, out=60, looseness=1.25] (13) to (57);
		\draw (68) to (69.center);
		\draw (70) to (71.center);
		\draw (83) to (84.center);
		\draw (85) to (86.center);
		\draw (74.center) to (91.center);
		\draw (75.center) to (93.center);
		\draw [style=Red] (91.center) to (99.center);
		\draw [style=Red] (92.center) to (100.center);
		\draw [bend left=210, looseness=1.25] (92.center) to (95.center);
		\draw (96.center) to (101.center);
		\draw (102.center) to (66.center);
		\draw (100.center) to (67.center);
		\draw [bend right=150, looseness=1.25] (99.center) to (98.center);
		\draw (97.center) to (94.center);
		\draw [style=Pink] (93.center) to (95.center);
		\draw [style=Pink] (94.center) to (96.center);
		\draw [style=Blue] (97.center) to (101.center);
		\draw [style=Blue] (98.center) to (102.center);
		\draw (89.center) to (81.center);
		\draw (82.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -0.25) {};
		\node [style=none] (1) at (-1.5, -0.25) {};
		\node [style=none] (2) at (-0.75, -0.25) {=};
		\node [style=none] (4) at (0.75, -0.25) {};
		\node [style=keffectconj] (6) at (0.75, 0.25) {$i$};
		\node [style=none] (7) at (0, 0.25) {$\sum_i$};
		\node [style=none] (8) at (1.5, -0.25) {};
		\node [style=keffect] (9) at (1.5, 0.25) {$i$};
		\node [style=none] (10) at (-2.75, -0.25) {};
		\node [style=none] (11) at (-1.5, -0.25) {};
		\node [style=none] (13) at (0.75, -0.25) {};
		\node [style=kstateconj] (14) at (0.75, -0.75) {$j$};
		\node [style=none] (15) at (0, -0.75) {$\sum_j$};
		\node [style=none] (16) at (1.5, -0.25) {};
		\node [style=kstate] (17) at (1.5, -0.75) {$j$};
		\node [style=none] (18) at (2.5, -0.25) {=};
		\node [style=none] (19) at (3.25, -0.25) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw (4.center) to (6);
		\draw (8.center) to (9);
		\draw [bend right=90, looseness=1.50] (10.center) to (11.center);
		\draw (13.center) to (14);
		\draw (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/notationchange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphconj] (0) at (-2, 0.5) {$1$};
		\node [style=morphconj] (1) at (-2, -0.75) {$2$};
		\node [style=morph] (2) at (-0.75, 0.5) {$2$};
		\node [style=morph] (3) at (-0.75, -0.75) {$1$};
		\node [style=none] (4) at (-2, 1.25) {};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=none] (6) at (-2, -1.5) {};
		\node [style=none] (7) at (-0.75, -1.5) {};
		\node [style=classhad] (8) at (0.75, 0.5) {$1$};
		\node [style=classhad] (9) at (0.75, -0.75) {$2$};
		\node [style=classhad] (10) at (2, 0.5) {$2$};
		\node [style=classhad] (11) at (2, -0.75) {$1$};
		\node [style=none] (12) at (0.75, 1.25) {};
		\node [style=none] (13) at (2, 1.25) {};
		\node [style=none] (14) at (0.75, -1.5) {};
		\node [style=none] (15) at (2, -1.5) {};
		\node [style=none] (16) at (0, 0) {$\equiv$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=60, looseness=1.25] (0) to (3);
		\draw [in=120, out=60, looseness=1.25] (1) to (2);
		\draw (0) to (1);
		\draw (3) to (2);
		\draw (4.center) to (0);
		\draw (2) to (5.center);
		\draw (3) to (7.center);
		\draw (1) to (6.center);
		\draw (8) to (9);
		\draw (11) to (10);
		\draw (12.center) to (8);
		\draw (10) to (13.center);
		\draw (11) to (15.center);
		\draw (9) to (14.center);
		\draw (11) to (8);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/puredpequation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphconj] (0) at (-4, 0.25) {$f$};
		\node [style=none] (2) at (-4, -0.5) {};
		\node [style=none] (4) at (-4, 1.25) {};
		\node [style=none] (5) at (-3, 1.25) {};
		\node [style=none] (6) at (-4, 1.75) {$O_{f}$};
		\node [style=none] (7) at (-3, 1.75) {$E_{f}$};
		\node [style=morphconj] (8) at (-1, 0.25) {$f$};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (-1, 1.25) {};
		\node [style=none] (11) at (-2, 1.25) {};
		\node [style=none] (12) at (-1, 1.75) {$O_{f}$};
		\node [style=none] (13) at (-2, 1.75) {$E_{f}$};
		\node [style=none] (14) at (0, 0.5) {$=$};
		\node [style=none] (15) at (0.75, -0.5) {};
		\node [style=none] (16) at (0.75, 1.25) {};
		\node [style=none] (17) at (1.75, 1.25) {};
		\node [style=none] (18) at (2.5, 1.25) {};
		\node [style=none] (19) at (4.75, -0.5) {};
		\node [style=none] (20) at (4.75, 1.25) {};
		\node [style=none] (21) at (4, 1.25) {};
		\node [style=none] (22) at (3.25, 1.25) {};
		\node [style=none] (23) at (0.5, 0.5) {$\frac{1}{\sqrt{d}}$};
		\node [style=none] (24) at (5.25, 0.5) {$\frac{1}{\sqrt{d}}$};
		\node [style=none] (25) at (1.75, 1.75) {$E_{f1}$};
		\node [style=none] (26) at (2.5, 1.75) {$E_{f2}$};
		\node [style=none] (27) at (0.75, 1.75) {$O$};
		\node [style=none] (28) at (4, 1.75) {$E_{f1}$};
		\node [style=none] (29) at (3.25, 1.75) {$E_{f2}$};
		\node [style=none] (30) at (4.75, 1.75) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (2.center) to (0);
		\draw [in=-90, out=60] (0) to (5.center);
		\draw (8) to (10.center);
		\draw (9.center) to (8);
		\draw [in=-90, out=120] (8) to (11.center);
		\draw [in=90, out=-90, looseness=0.75] (17.center) to (15.center);
		\draw [in=-90, out=-90, looseness=2.00] (16.center) to (18.center);
		\draw [in=90, out=-90, looseness=0.75] (21.center) to (19.center);
		\draw [in=-90, out=-90, looseness=2.00] (20.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

